The invariably generating graph of the alternating and symmetric groups

Given a finite group $G$, the invariably generating graph of $G$ is defined as the undirected graph in which the vertices are the nontrivial conjugacy classes of $G$, and two classes are adjacent if and only if they invariably generate $G$. In this paper we study this object for alternating and symmetric groups. The main result of the paper states that, if we remove the isolated vertices from the graph, the resulting graph is connected and has diameter at most $6$.

==> figure_S8.tex <==
\begin{tikzpicture}

\node at (0,0) (testa) {$(3,5)$};
\node at (0,1.2) (spalla sinistra) {$(8)$};
\node at (2,1.2) (ginocchio sinistro) {$(1,2,5)$};
\node at (4,1.2) (piede sinistro) {$(4^2)$};
\node at (-2,1.2) (mano sinistra) {$(1^3,5)$};
\node at (2,0) (spalla destra) {$(2^2,4)$};
\node at (4,0) (ginocchio destro) {$(1,7)$};
\node at (6,0) (piede destro) {$(2,3^2)$};
\node at (-2,0) (mano destra) {$(1^2,6)$};


\draw (testa) -- (spalla sinistra);
\draw (testa) -- (mano destra);
\draw (testa) -- (spalla destra);
\draw (spalla destra) -- (ginocchio destro);
\draw (piede destro) -- (ginocchio destro);
\draw (spalla sinistra) -- (ginocchio sinistro);
\draw (spalla sinistra) -- (mano sinistra);
\draw (piede sinistro) -- (ginocchio sinistro);


\end{tikzpicture}
